Graph drawing applications in combinatorial theory of maturity models

In this paper, we introduce tiled graphs as models of learning and maturing processes. We show how tiled graphs can combine graphs of learning spaces or antimatroids (partial hypercubes) and maturity models (total orders) to yield models of learning processes. For the visualization of these processes it is a natural approach to aim for certain optimal drawings. We show for most of the more detailed models that the drawing problems resulting from them are NP-complete. The terse model of a maturing process that ignores the details of learning, however, results in a polynomially solvable graph drawing problem. In addition, this model provides insight into the process by ordering the subjects at each test of their maturity. We investigate extremal and random instances of this problem, and provide exact results and bounds on their optimal crossing number. Graph-theoretic models offer two approaches to the design of optimal maturity models given observed data: (1) minimizing intra-subject inconsistencies, which manifest as regressions of subjects, is modeled as the well-known feedback arc set problem. We study the alternative of (2) finding a maturity model by minimizing the inter-subject inconsistencies, which manifest as crossings in the respective drawing. We show this to be NP-complete.

==> Tikz/Exact.tex <==
\usetikzlibrary{matrix}
\usetikzlibrary{shadows}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}
\begin{tikzpicture}
%\tikzstyle{mynodestyle} = [ font={\small\bfseries}, shape=circle, minimum size=2pt, text=black, draw=black, top color=black,bottom color=black, text width=2pt, align=center]
\begin{scope}[scale=0.28]

\begin{scope}[rotate=14, shift={(1.4,3.5)}]
\coordinate(a0) at (0,-4) {}{};
\coordinate (a1) at (0,0) {} {};
\coordinate (a2) at (4,0) {}{};
\coordinate (a3) at (4,4) {}{};
\coordinate (a4) at (0,4) {}{};
\coordinate (a5) at ($({sqrt(2)}, {sqrt(2)})$) {}{};
\coordinate (a6) at ($({4+sqrt(2)}, {sqrt(2)})$) {}{};
\coordinate (a7) at ($({sqrt(2)+4}, {sqrt(2)+4})$) {}{};
\coordinate (a8) at ($({sqrt(2)}, {sqrt(2)+4})$) {}{};
\coordinate (a9) at (8,0) {} {};
\coordinate (a10) at (12,0) {}{};
\coordinate (a11) at (8,4) {}{};
\coordinate (a12) at (12,4) {}{};
\coordinate (a13) at ($({sqrt(2)+8}, {sqrt(2)})$) {}{};
\coordinate (a14) at ($({12+sqrt(2)}, {sqrt(2)})$) {}{};
\coordinate (a15) at ($({sqrt(2)+8}, {sqrt(2)+4})$) {}{};
\coordinate (a16) at ($({sqrt(2)+12}, {sqrt(2)+4})$) {}{};
\draw(a0)-- (a1);
\draw (a1) -- (a2);
\draw [dashed] (a2)--(a3);
\draw [dashed] (a1)--(a4);
\draw[dashed](a3) -- (a4);
\draw[dashed] (a5) -- (a6);
\draw [dashed](a5)--(a8);
\draw [dashed] (a6)--(a7);
\draw [dashed] (a7) -- (a8);
\draw [dashed](a9) -- (a10);
\draw[dashed](a12) -- (a11);
\draw[dashed](a10)--(a12);
\draw[dashed](a9)--(a11);
\draw [dashed](a13) -- (a14);
\draw[dashed] (a16) -- (a15);
\draw[dashed](a14)--(a16);
\draw [dashed] (a15)--(a13);

\draw [dashed](a1) -- (a5);
\draw [dashed](a2) -- (a6);
\draw [dashed](a3) -- (a7);
\draw[dashed] (a4) -- (a8);

\draw [dashed](a3)--(a11);
\draw [dashed](a2)--(a9);
\draw [dashed](a6)--(a13);
\draw [dashed](a13)--(a9);
\draw [dashed](a14)--(a10);
\draw [dashed](a7)--(a15);
\draw [dashed](a15)--(a11);
%\draw [dashed](a16)--(a12);

\coordinate (b1) at ($({sqrt(2)+12}, {sqrt(2)+8})$) {}{};
\coordinate (b2) at ($({sqrt(2)+12}, {sqrt(2)+4})$) {}{};
\coordinate (b3) at ($({sqrt(2)+16}, {sqrt(2)+8})$) {}{};
\coordinate (b4) at ($({sqrt(2)+16}, {sqrt(2)+4})$) {}{};
\coordinate (b5) at ($({sqrt(2)+20}, {sqrt(2)+8})$) {}{};
\coordinate (b6) at ($({sqrt(2)+20}, {sqrt(2)+4})$) {}{};
\coordinate (b7) at ($({sqrt(2)+24}, {sqrt(2)+8})$) {}{};
\coordinate (b8) at ($({sqrt(2)+24}, {sqrt(2)+4})$) {}{};

\draw [dashed](b1)--(b2);
\draw (b4)--(b3);
\draw [dashed](b2)--(b4);
\draw [dashed](b1)--(b3);
\draw [dashed](b5)--(b6)--(b8)--(b7)--cycle;
\draw [dashed](b3)--(b5);
\draw [dashed](b4)--(b6);
%Stopnja 1
\node [rectangle, fill=black!40!green,  inner sep=2pt] at (a0) {};
\node [rectangle, fill=black!40!green, inner sep=2pt] at (a1) {};
%Stopnja 2
\node [circle,  draw, very thick, color=blue, inner sep=1.5pt] at (a2) {};
%\node [circle, fill=blue, inner sep=2.5pt] at (a3) {};
%\node [circle, fill=blue, inner sep=2.5pt] at (a4) {};
\node [circle,  draw, very thick, color=blue, inner sep=1.5pt] at (a5) {};
\node [circle,  draw, very thick, color=blue, inner sep=1.5pt] at (a6) {};
%\node [circle, fill=blue, inner sep=2.5pt] at (a7) {};
%\node [circle, fill=blue, inner sep=2.5pt] at (a8) {};
\node [circle,  draw, very thick, color=blue, inner sep=1.5pt] at (a9) {};
%\node [diamond, fill=black!20!yellow, inner sep=2pt] at (a10) {};
%\node [circle, fill=blue, inner sep=2.5pt] at (a11) {};
\node [diamond, fill=black!20!yellow, inner sep=2pt] at (a12) {};
\node [circle,  draw, very thick, color=blue, inner sep=1.5pt] at (a13) {};
\node [diamond, fill=black!20!yellow, inner sep=2pt] at (a14) {};
%\node [circle, fill=blue, inner sep=2.5pt] at (a15) {};
\node [diamond, fill=black!20!yellow, inner sep=2pt] at (a16) {};
\node [circle, fill=black!20!red, inner sep=1.5pt] at (b1) {};

\node [circle, fill=black!20!red, inner sep=1.5pt] at (b3) {};
\node [circle, fill=black!20!red, inner sep=1.5pt] at (b4) {};
\node [circle, fill=black!20!red, inner sep=1.5pt] at (b5) {};
%\node [circle, fill=black!10!yellow, inner sep=2.5pt] at (b6) {};
\node [circle, fill=black!20!red, inner sep=1.5pt] at (b7) {};
%\node [circle, fill=black!10!yellow, inner sep=2.5pt] at (b8) {};
\end{scope}
\draw[thick]  (25,20) rectangle (26,-4);
\coordinate (A) at (25, 2);
\coordinate (B) at (26,2);
\draw[thick] (A)--(B);
\coordinate (A1) at (25, 8);
\coordinate (B1) at (26,8);
\draw[thick] (A1)--(B1);
\coordinate (A2) at (25, 14);
\coordinate (B2) at (26,14);
\draw[thick] (A2)--(B2);
\draw[thick]  (-5,20) rectangle (-6,-4);
\coordinate (C) at (-5, 2);
\coordinate (D) at (-6, 2);
\draw[thick] (C)--(D);
\coordinate (C1) at (-5, 8);
\coordinate (D1) at (-6, 8);
\draw[thick] (C1)--(D1);
\coordinate (C2) at (-5, 14);
\coordinate (D2) at (-6, 14);
\draw[thick] (C2)--(D2);

\node [circle, fill=black, inner sep=1pt](s1) at (-5.5,-2.5) {};
\node [circle, fill=black, inner sep=1pt](s'1) at (25.5,-2.6) {};
\draw[thick, magenta] (s1)--(a0)--(a1)--(s'1);%magenta

\node [circle, fill=black, inner sep=1pt](s2) at (-5.5,-0.5) {};
\node [circle, fill=black, inner sep=1pt] (s'2) at (25.5,5.6) {};
\draw[thick, violet] (s2)--(a1)--(a2)--(a9)--(s'2);%violet

\node [circle, fill=black, inner sep=1pt] (s3) at (-5.5,5) {};
\node [circle, fill=black, inner sep=1pt] (s'3) at (25.5,0.6) {};
\draw[thick,blue](s3)--(a5)--(a1)--(s'3);%blue

\node [circle, fill=black, inner sep=1pt] (s4) at (-5.5,1) {};
\node [circle, fill=black, inner sep=1pt](s'4) at (25.5,9.3) {};
\draw[thick, cyan](s4)--(a1)--(a5)--(a6)--(a13)--(a14)--(s'4);%cyan

\node [circle, fill=black, inner sep=1pt](s5) at (-5.5,9.4) {};
\node [circle, fill=black, inner sep=1pt](s'5) at (25.5,11.7) {};
\draw[thick, white!10!green](s5)--(a12)--(b2)--(s'5);%white!10!green

\node [circle, fill=black, inner sep=1pt](s6) at (-5.5,11.8) {};
\node [circle, fill=black, inner sep=1pt] (s'6) at (25.5,16.7) {};
\draw[thick, black!15!yellow](s6)--(b2)--(b4)--(b3)--(s'6);

\node [circle, fill=black, inner sep=1pt](s7) at (-5.5,15.6) {};
\node [circle, fill=black, inner sep=1pt] (s'7) at (25.5,13) {};
\draw[thick,orange](s7)--(b1)--(b2)--(s'7);%orange

\node [circle, fill=black, inner sep=1pt](s8) at (-5.5,17.7) {};
\node [circle, fill=black, inner sep=1pt](s'8) at (25.5,18.6) {};
\draw[thick, red](s8)--(b5)--(b7)--(s'8);
    
\end{scope}
\end{tikzpicture}

==> Tikz/LearningCube.tex <==
\begin{tikzpicture}
\begin{scope}
\node [circle, fill=black, inner sep=1pt] (v2) at (0,0) {};
\node [circle, fill=black, inner sep=1pt] (v3) at (2,0) {};
\node [circle, fill=black, inner sep=1pt] (v5) at (0,2) {};
\node [circle, fill=black, inner sep=1pt](v4) at (2,2) {};
\node [circle, fill=black, inner sep=1pt](v1) at (0,-2) {};
\node [circle, fill=black, inner sep=1pt] (v7) at (1,1) {};
\node [circle, fill=black, inner sep=1pt] (v6) at (3,1) {};
\node [circle, fill=black, inner sep=1pt](v9) at (3,3) {};
\node [circle, fill=black, inner sep=1pt] (v8) at (1,3) {};
\draw  (v1) -- (v2) node [pos=0.50, sloped, above]{ Set theory};
\draw  (v2) -- (v3)node [pos=0.50, sloped, below]{Knowledge}node [pos=0.50, yshift=-8.5, sloped, below]{structure};
\draw  (v3)-- (v4);
\draw  (v5) edge (v4);
\draw  (v5) -- (v2)node [pos=0.50, rotate=180, sloped, above]{Medium};
\draw  (v3) edge (v6);
\draw  (v2) -- (v7)node [pos=0.6, sloped, above]{Partial}node[pos=0.50, yshift=4.5, xshift=4.5, sloped, below]{cubes};
\draw  (v7) edge (v6);l
\draw  (v8) edge (v7);
\draw  (v5) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v6);
\draw  (v4) edge (v9);
\node [circle, fill=black, inner sep=1pt] (v12) at (4,0) {};
\node [circle, fill=black, inner sep=1pt] (v13) at (5,1) {};
\node [circle, fill=black, inner sep=1pt] (v11) at (5,3) {};
\node [circle, fill=black, inner sep=1pt] (v10) at (4,2) {};
\draw  (v4) edge (v10);
\draw  (v10) edge (v11);
\draw  (v9) edge (v11);
\draw  (v3) -- (v12)node [pos=0.50, sloped, below]{Knowledge}node [pos=0.50, yshift=-8.5, sloped, below]{space};
\draw  (v12) edge (v10);
\draw  (v12) edge (v13);
\draw  (v11) edge (v13);
\draw  (v6) edge (v13);
\node [circle, fill=black, inner sep=1pt] (v14) at (6,0) {};
\node [circle, fill=black, inner sep=1pt] (v15) at (7,1) {};
\node [circle, fill=black, inner sep=1pt] (v16) at (6,2) {};
\node [circle, fill=black, inner sep=1pt] (v17) at (7,3) {};
\draw  (v12) -- (v14)node [pos=0.50, sloped, below]{Learning}node [pos=0.50, yshift=-8.5, sloped, below]{space};
\draw  (v14) edge (v15);
\draw  (v13) edge (v15);
\draw  (v16) edge (v17);
\draw  (v11) edge (v17);
\draw  (v10) edge (v16);
\draw  (v16) edge (v14);
\draw  (v17) edge (v15);
\node [circle, fill=black, inner sep=1pt] (v19) at (7,5) {};
\node [circle, fill=black, inner sep=1pt] (v20) at (9,5) {};
\node [circle, fill=black, inner sep=1pt] (v18) at (9,3) {};
\node [circle, fill=black, inner sep=1pt] (v22) at (11,5) {};
\node [circle, fill=black, inner sep=1pt] (v21) at (11,3) {};
\node [circle, fill=black, inner sep=1pt] (v23) at (13,3) {};
\node [circle, fill=black, inner sep=1pt] (v24) at (13,5) {};
\draw  (v17) -- (v18)node [pos=0.50, sloped, below]{\small Graph rep.}node [pos=0.50, yshift=-8.5, sloped, below]{\small of a medium};
\draw  (v17) -- (v19)node [pos=0.50, yshift=8, sloped, above]{\small Learning sp.}node [pos=0.50, sloped, above]{\small of a medium};
\draw  (v19) edge (v20);
\draw  (v20) edge (v18);
\draw  (v18) -- (v21)node [pos=0.50, sloped, below]{\small Graph of}node [pos=0.50, yshift=-8.5, sloped, below]{\small a medium};
\draw  (v21) edge (v22);
\draw  (v22) edge (v20);
\draw  (v21) -- (v23)node [pos=0.50, sloped, below]{\footnotesize Connection btw.}node [pos=0.50, yshift=-8.5, sloped, below]{\footnotesize graphs of med.}node [pos=0.50, yshift=-17, sloped, below]{\footnotesize and partial cubes};
\draw  (v23) edge (v24);
\draw  (v24) edge (v22);
\end{scope}
\end{tikzpicture}

==> Tikz/Possibilistic.tex <==
\usetikzlibrary{matrix}
\usetikzlibrary{shadows}
\usetikzlibrary{calc}
\usetikzlibrary{shapes.geometric}
\begin{tikzpicture}
%\tikzstyle{mynodestyle} = [ font={\small\bfseries}, shape=circle, minimum size=2pt, text=black, draw=black, top color=black,bottom color=black, text width=2pt, align=center]
\begin{scope}[scale=0.28]
\begin{scope}[rotate=14, shift={(1.4,3.5)}]
\coordinate(a0) at (0,-4) {}{};
\coordinate (a1) at (0,0) {} {};
\coordinate (a2) at (4,0) {}{};
\coordinate (a3) at (4,4) {}{};
\coordinate (a4) at (0,4) {}{};
\coordinate (a5) at ($({sqrt(2)}, {sqrt(2)})$) {}{};
\coordinate (a6) at ($({4+sqrt(2)}, {sqrt(2)})$) {}{};
\coordinate (a7) at ($({sqrt(2)+4}, {sqrt(2)+4})$) {}{};
\coordinate (a8) at ($({sqrt(2)}, {sqrt(2)+4})$) {}{};
\coordinate (a9) at (8,0) {} {};
\coordinate (a10) at (12,0) {}{};
\coordinate (a11) at (8,4) {}{};
\coordinate (a12) at (12,4) {}{};
\coordinate (a13) at ($({sqrt(2)+8}, {sqrt(2)})$) {}{};
\coordinate (a14) at ($({12+sqrt(2)}, {sqrt(2)})$) {}{};
\coordinate (a15) at ($({sqrt(2)+8}, {sqrt(2)+4})$) {}{};
\coordinate (a16) at ($({sqrt(2)+12}, {sqrt(2)+4})$) {}{};
\draw (a0)-- (a1);
\draw (a1) -- (a2);
\draw [dashed] (a2)--(a3);
\draw [dashed] (a1)--(a4);
\draw[dashed](a3) -- (a4);
\draw[dashed] (a5) -- (a6);
\draw [dashed](a5)--(a8);
\draw [dashed] (a6)--(a7);
\draw [dashed] (a7) -- (a8);
\draw (a9) -- (a10);
\draw[dashed](a12) -- (a11);
\draw[dashed](a10)--(a12);
\draw[dashed](a9)--(a11);
\draw (a13) -- (a14);
\draw[dashed] (a16) -- (a15);
\draw[dashed](a14)--(a16);
\draw [dashed] (a15)--(a13);

\draw [dashed](a1) -- (a5);
\draw (a2) -- (a6);
\draw [dashed](a3) -- (a7);
\draw[dashed] (a4) -- (a8);

\draw [dashed](a3)--(a11);
\draw [dashed](a2)--(a9);
\draw [dashed](a6)--(a13);
\draw (a13)--(a9);
\draw (a14)--(a10);
\draw [dashed](a7)--(a15);
\draw [dashed](a15)--(a11);
%\draw [dashed](a16)--(a12);

\coordinate (b1) at ($({sqrt(2)+12}, {sqrt(2)+8})$) {}{};
\coordinate (b2) at ($({sqrt(2)+12}, {sqrt(2)+4})$) {}{};
\coordinate (b3) at ($({sqrt(2)+16}, {sqrt(2)+8})$) {}{};
\coordinate (b4) at ($({sqrt(2)+16}, {sqrt(2)+4})$) {}{};
\coordinate (b5) at ($({sqrt(2)+20}, {sqrt(2)+8})$) {}{};
\coordinate (b6) at ($({sqrt(2)+20}, {sqrt(2)+4})$) {}{};
\coordinate (b7) at ($({sqrt(2)+24}, {sqrt(2)+8})$) {}{};
\coordinate (b8) at ($({sqrt(2)+24}, {sqrt(2)+4})$) {}{};

\draw [dashed](b1)--(b2);
\draw (b4)--(b3);
\draw (b2)--(b4);
\draw (b1)--(b3);
\draw [dashed](b5)--(b6)--(b8)--(b7)--cycle;
\draw [dashed](b3)--(b5);
\draw [dashed](b4)--(b6);
%Stopnja 1
\node [rectangle, fill=black!40!green,  inner sep=2pt] at (a0) {};
\node [rectangle, fill=black!40!green, inner sep=2pt] at (a1) {};
%Stopnja 2
\node [circle,  draw, very thick, color=blue, inner sep=1.5pt] at (a2) {};
%\node [circle, fill=blue, inner sep=2.5pt] at (a3) {};
%\node [circle, fill=blue, inner sep=2.5pt] at (a4) {};
\node [circle,  draw, very thick, color=blue, inner sep=1.5pt] at (a5) {};
\node [circle,  draw, very thick, color=blue, inner sep=1.5pt] at (a6) {};
%\node [circle, fill=blue, inner sep=2.5pt] at (a7) {};
%\node [circle, fill=blue, inner sep=2.5pt] at (a8) {};
\node [circle,  draw, very thick, color=blue, inner sep=1.5pt] at (a9) {};
\node [diamond, fill=black!20!yellow, inner sep=2pt] at (a10) {};
%\node [circle, fill=blue, inner sep=2.5pt] at (a11) {};
\node [diamond, fill=black!20!yellow, inner sep=2pt] at (a12) {};
\node [circle,  draw, very thick, color=blue, inner sep=1.5pt] at (a13) {};
\node [diamond, fill=black!20!yellow, inner sep=2pt] at (a14) {};
%\node [circle, fill=blue, inner sep=2.5pt] at (a15) {};
\node [diamond, fill=black!20!yellow, inner sep=2pt] at (a16) {};
\node [circle, fill=black!20!red, inner sep=1.5pt] at (b1) {};
\node [circle, fill=black!20!red, inner sep=1.5pt] at (b3) {};
\node [circle, fill=black!20!red, inner sep=1.5pt] at (b4) {};
\node [circle, fill=black!20!red, inner sep=1.5pt] at (b5) {};
%\node [circle, fill=black!10!yellow, inner sep=2.5pt] at (b6) {};
\node [circle, fill=black!20!red, inner sep=1.5pt] at (b7) {};
%\node [circle, fill=black!10!yellow, inner sep=2.5pt] at (b8) {};
\end{scope}
\draw[thick]  (25,20) rectangle (26,-4);
\coordinate (A) at (25, 2);
\coordinate (B) at (26,2);
\draw[thick] (A)--(B);
\coordinate (A1) at (25, 8);
\coordinate (B1) at (26,8);
\draw[thick] (A1)--(B1);
\coordinate (A2) at (25, 14);
\coordinate (B2) at (26,14);
\draw[thick] (A2)--(B2);
\draw[thick]  (-5,20) rectangle (-6,-4);
\coordinate (C) at (-5, 2);
\coordinate (D) at (-6, 2);
\draw[thick] (C)--(D);
\coordinate (C1) at (-5, 8);
\coordinate (D1) at (-6, 8);
\draw[thick] (C1)--(D1);
\coordinate (C2) at (-5, 14);
\coordinate (D2) at (-6, 14);
\draw[thick] (C2)--(D2);

\node [circle, fill=black, inner sep=1pt](s1) at (-5.5,-2.5) {};
\node [circle, fill=black, inner sep=1pt](s'1) at (25.5,-2.6) {};
\draw[thick, magenta] (s1)--(a0)--(a1)--(s'1);%magenta

\node [circle, fill=black, inner sep=1pt](s2) at (-5.5,-0.5) {};
\node [circle, fill=black, inner sep=1pt] (s'2) at (25.5,5.6) {};
\draw[thick, violet] (s2)--(a1)--(a2)--(a9)--(s'2);%violet

\node [circle, fill=black, inner sep=1pt] (s3) at (-5.5,5) {};
\node [circle, fill=black, inner sep=1pt] (s'3) at (25.5,0.6) {};
\draw[thick,blue](s3)--(a5)--(a1)--(s'3);%blue

\node [circle, fill=black, inner sep=1pt] (s4) at (-5.5,1) {};
\node [circle, fill=black, inner sep=1pt](s'4) at (25.5,9.3) {};
\draw[thick, cyan](s4)--(a1)--(a5)--(a6)--(a13)--(a14)--(s'4);%cyan

\node [circle, fill=black, inner sep=1pt](s5) at (-5.5,9.4) {};
\node [circle, fill=black, inner sep=1pt](s'5) at (25.5,11.7) {};
\draw[thick, white!10!green](s5)--(a12)--(b2)--(s'5);%white!10!green

\node [circle, fill=black, inner sep=1pt](s6) at (-5.5,11.8) {};
\node [circle, fill=black, inner sep=1pt] (s'6) at (25.5,16.7) {};
\draw[thick, black!15!yellow](s6)--(b2)--(b4)--(b3)--(s'6);

\node [circle, fill=black, inner sep=1pt](s7) at (-5.5,15.6) {};
\node [circle, fill=black, inner sep=1pt] (s'7) at (25.5,13) {};
\draw[thick,orange](s7)--(b1)--(b2)--(s'7);%orange

\node [circle, fill=black, inner sep=1pt](s8) at (-5.5,17.7) {};
\node [circle, fill=black, inner sep=1pt](s'8) at (25.5,18.6) {};
\draw[thick, red](s8)--(b5)--(b7)--(s'8);
\end{scope}
\end{tikzpicture}

==> Tikz/Total.tex <==
\usetikzlibrary{matrix}
\usetikzlibrary{shadows}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}
\begin{tikzpicture}
%\tikzstyle{mynodestyle} = [ font={\small\bfseries}, shape=circle, minimum size=2pt, text=black, draw=black, top color=black,bottom color=black, text width=2pt, align=center]
\begin{scope}[scale=0.28]
    

\begin{scope}[rotate=14, shift={(1.4,3.5)}]
\coordinate(a0) at (0,-4) {}{};
\coordinate (a1) at (0,0) {} {};
\coordinate (a2) at (4,0) {}{};
\coordinate (a3) at (4,4) {}{};
\coordinate (a4) at (0,4) {}{};
\coordinate (a5) at ($({sqrt(2)}, {sqrt(2)})$) {}{};
\coordinate (a6) at ($({4+sqrt(2)}, {sqrt(2)})$) {}{};
\coordinate (a7) at ($({sqrt(2)+4}, {sqrt(2)+4})$) {}{};
\coordinate (a8) at ($({sqrt(2)}, {sqrt(2)+4})$) {}{};
\coordinate (a9) at (8,0) {} {};
\coordinate (a10) at (12,0) {}{};
\coordinate (a11) at (8,4) {}{};
\coordinate (a12) at (12,4) {}{};
\coordinate (a13) at ($({sqrt(2)+8}, {sqrt(2)})$) {}{};
\coordinate (a14) at ($({12+sqrt(2)}, {sqrt(2)})$) {}{};
\coordinate (a15) at ($({sqrt(2)+8}, {sqrt(2)+4})$) {}{};
\coordinate (a16) at ($({sqrt(2)+12}, {sqrt(2)+4})$) {}{};
\draw[thick] (a0)-- (a1);
\draw [thick](a1) -- (a2);
\draw [thick] (a2)--(a3);
\draw [thick] (a1)--(a4);
\draw[thick](a3) -- (a4);
\draw[thick] (a5) -- (a6);
\draw [thick](a5)--(a8);
\draw [thick] (a6)--(a7);
\draw [thick] (a7) -- (a8);
\draw [thick](a9) -- (a10);
\draw[thick](a12) -- (a11);
\draw[thick](a10)--(a12);
\draw[thick](a9)--(a11);
\draw [thick](a13) -- (a14);
\draw[thick] (a16) -- (a15);
\draw[thick](a14)--(a16);
\draw [thick] (a15)--(a13);

\draw [thick](a1) -- (a5);
\draw [thick](a2) -- (a6);
\draw [thick](a3) -- (a7);
\draw[thick] (a4) -- (a8);
%Stopnja 1

\draw [thick](a3)--(a11);
\draw [thick](a2)--(a9);
\draw [thick](a6)--(a13);
\draw [thick](a13)--(a9);
\draw [thick](a14)--(a10);
\draw [thick](a7)--(a15);
\draw [thick](a15)--(a11);
\draw [thick](a16)--(a12);

\coordinate (b1) at ($({sqrt(2)+12}, {sqrt(2)+8})$) {}{};
\coordinate (b2) at ($({sqrt(2)+12}, {sqrt(2)+4})$) {}{};
\coordinate (b3) at ($({sqrt(2)+16}, {sqrt(2)+8})$) {}{};
\coordinate (b4) at ($({sqrt(2)+16}, {sqrt(2)+4})$) {}{};
\coordinate (b5) at ($({sqrt(2)+20}, {sqrt(2)+8})$) {}{};
\coordinate (b6) at ($({sqrt(2)+20}, {sqrt(2)+4})$) {}{};
\coordinate (b7) at ($({sqrt(2)+24}, {sqrt(2)+8})$) {}{};
\coordinate (b8) at ($({sqrt(2)+24}, {sqrt(2)+4})$) {}{};

%\node [diamond, fill=black!20!yellow, inner sep=2pt] at (b2) {};

\draw [thick](b1)--(b2);
\draw [thick](b4)--(b3);
\draw [thick](b2)--(b4);
\draw [thick](b1)--(b3);
\draw [thick](b5)--(b6)--(b8)--(b7)--cycle;
\draw [thick](b3)--(b5);
\draw [thick](b4)--(b6);
\node [rectangle, fill=black!40!green,  inner sep=2pt] at (a0) {};
\node [rectangle, fill=black!40!green, inner sep=2pt] at (a1) {};
%Stopnja 2
\node [circle,  draw, very thick, color=blue, inner sep=1.5pt] at (a2) {};
\node [circle,  draw, very thick, color=blue, inner sep=1.5pt] at (a3) {};
\node [circle,  draw, very thick, color=blue, inner sep=1.5pt] at (a4) {};
\node [circle,  draw, very thick, color=blue, inner sep=1.5pt] at (a5) {};
\node [circle,  draw, very thick, color=blue, inner sep=1.5pt] at (a6) {};
\node [circle,  draw, very thick, color=blue, inner sep=1.5pt] at (a7) {};
\node [circle,  draw, very thick, color=blue, inner sep=1.5pt] at (a8) {};
\node [circle,  draw, very thick, color=blue, inner sep=1.5pt] at (a9) {};
\node [diamond, fill=black!20!yellow, inner sep=2pt] at (a10) {};
\node [circle,  draw, very thick, color=blue, inner sep=1.5pt] at (a11) {};
\node [diamond, fill=black!20!yellow, inner sep=2pt] at (a12) {};
\node [circle,  draw, very thick, color=blue, inner sep=1.5pt] at (a13) {};
\node [diamond, fill=black!20!yellow, inner sep=2pt] at (a14) {};
\node [circle,  draw, very thick, color=blue, inner sep=1.5pt] at (a15) {};
\node [diamond, fill=black!20!yellow, inner sep=2pt] at (a16) {};
\node [circle, fill=black!20!red, inner sep=1.5pt] at (b1) {};
\node [circle, fill=black!20!red, inner sep=1.5pt] at (b3) {};
\node [circle, fill=black!20!red, inner sep=1.5pt] at (b4) {};
\node [circle, fill=black!20!red, inner sep=1.5pt] at (b5) {};
\node [circle, fill=black!20!red, inner sep=1.5pt] at (b6) {};
\node [circle, fill=black!20!red, inner sep=1.5pt] at (b7) {};
\node [circle, fill=black!20!red, inner sep=1.5pt] at (b8) {};
\end{scope}
\draw[thick]  (25,20) rectangle (26,-4);
\coordinate (A) at (25, 2);
\coordinate (B) at (26,2);
\draw[thick] (A)--(B);
\coordinate (A1) at (25, 8);
\coordinate (B1) at (26,8);
\draw[thick] (A1)--(B1);
\coordinate (A2) at (25, 14);
\coordinate (B2) at (26,14);
\draw[thick] (A2)--(B2);
\draw[thick]  (-5,20) rectangle (-6,-4);
\coordinate (C) at (-5, 2);
\coordinate (D) at (-6, 2);
\draw[thick] (C)--(D);
\coordinate (C1) at (-5, 8);
\coordinate (D1) at (-6, 8);
\draw[thick] (C1)--(D1);
\coordinate (C2) at (-5, 14);
\coordinate (D2) at (-6, 14);
\draw[thick] (C2)--(D2);


\node(1) [circle, fill=black, inner sep=1pt] at (-5.5,-1.5) {};
\node(11) [circle, fill=black, inner sep=1pt] at (25.5,-1.5) {};
\draw[thick, color=black!40!green](1)--(a0)--(11);
\draw[thick, color=black!40!green](1)--(a1)--(11);

\node (2)[circle, fill=black, inner sep=1pt] at (-5.5,4.5) {};
\node (22)[circle, fill=black, inner sep=1pt] at (25.5,4.5) {};
\draw[thick, color=blue](2)--(a3)--(22);
\draw[thick, color=blue](2)--(a2)--(22);
\draw[thick, color=blue](2)--(a4)--(22);
\draw[thick, color=blue](2)--(a5)--(22);
\draw[thick, color=blue](2)--(a6)--(22);
\draw[thick, color=blue](2)--(a7)--(22);
\draw[thick, color=blue](2)--(a8)--(22);
\draw[thick, color=blue](2)--(a9)--(22);
\draw[thick, color=blue](2)--(a11)--(22);
\draw[thick, color=blue](2)--(a13)--(22);
\draw[thick, color=blue](2)--(a15)--(22);

\node(3) [circle, fill=black, inner sep=1pt] at (-5.5,10.5) {};
\node(33) [circle, fill=black, inner sep=1pt] at (25.5,10.5) {};
\draw[thick, color=black!20!yellow](3)--(a10)--(33);
\draw[thick, color=black!20!yellow](3)--(a12)--(33);
\draw[thick, color=black!20!yellow](3)--(a14)--(33);
\draw[thick, color=black!20!yellow](3)--(a16)--(33);


\node (4)[circle, fill=black, inner sep=1pt] at (-5.5,16.5) {};
\node (44)[circle, fill=black, inner sep=1pt] at (25.5,16.5) {};
\draw[thick, color=black!20!red](4)--(b1)--(44);
\draw[thick, color=black!20!red](4)--(b3)--(44);
\draw[thick, color=black!20!red](4)--(b4)--(44);
\draw[thick, color=black!20!red](4)--(b5)--(44);
\draw[thick, color=black!20!red](4)--(b6)--(44);
\draw[thick, color=black!20!red](4)--(b7)--(44);
\draw[thick, color=black!20!red](4)--(b8)--(44);
\end{scope}
\end{tikzpicture}

==> Tikz/bipartite.tikz <==
\usetikzlibrary{arrows.meta, arrows, calc}
\begin{tikzpicture}
\begin{scope}[scale=0.75]
\node [circle, fill=cyan!20!green, draw=black,  inner sep=2pt] (v1) at (-4.5,4) {};
\node [circle, fill=cyan!20!green, draw=black,  inner sep=2pt] (v4) at (-4.5,3) {};
\node [circle, fill=cyan!20!green,draw=black,    inner sep=2pt] (v7) at (-4.5,1) {};
\node [circle, fill=cyan!20!green, draw=black,   inner sep=2pt] (v3) at (-4.5,2) {};
\node [circle, fill=magenta, draw=black,  inner sep=2pt] (v2) at (-3,3.5) {};
\node [circle, fill=magenta, draw=black,  inner sep=2pt] (v5) at (-3,2.5) {};
\node [circle, fill=magenta, draw=black,  inner sep=2pt] (v6) at (-3,1.5) {};
\draw [thick, color=black] (v1) edge (v2);
\draw [thick, color=black] (v2) edge (v3);
\draw [thick, color=black] (v4) edge (v5);
\draw [thick, color=black] (v4) edge (v6);
\draw [thick, color=black] (v5) edge (v7);
\node[draw=none, text=black] at (-4.5,4.5){\Large $V_1$};
\node[draw=none, text=black] at (-3,4.5){\Large $V_2$};
\node (v1) at (-5,4) {};
\node (v2) at (-5,1) {};
\draw[thick, color=black, -{latex[scale=1.5]}](v1)--(v2);
\node[draw=none, text=black, left] at (-5,2.5){\Large $\tau_1$};
\node (v3) at (-2.5, 3.5){};
\node (v4) at (-2.5, 1.5){};
\draw[thick, color=black, -{latex[scale=1.5]}](v3)--(v4);
\node[draw=none, text=black, right] at (-2.5,2.5){\Large $\tau_2$};
\node (v8) at (-1.5,2.5) {};
\node (v9) at (1.25,2.5) {};
\draw [thick, color=black, -{latex[scale=1.5]}] (v8) edge (v9);
\node (v10) at (2,4) {};
\node  (v11) at (2,1) {};
\draw [thick, color=black, -{latex[scale=1.5]}] (v10) edge (v11);
\node[draw=none, text=black, left] at (2,2.5){\Large $\sigma$};
\draw [thick, magenta] (2.5,0) rectangle (3,2.4);
\draw [thick, magenta] (2.5,0.8)--(3,0.8);
\draw [thick, magenta] (2.5, 1.6)--(3, 1.6);
\draw [thick, cyan!20!green] (2.5,2.4) rectangle (3,5.6);
\draw [thick, cyan!20!green] (2.5,3.2)--(3,3.2);
\draw [thick, cyan!20!green] (2.5, 4)--(3, 4);
\draw [thick, cyan!20!green] (2.5, 4.8)--(3, 4.8);

\draw [thick, magenta] (4,0) rectangle (4.5,2.4);
\draw [thick, magenta] (4,0.8)--(4.5,0.8);
\draw [thick, magenta] (4, 1.6)--(4.5, 1.6);
\draw [thick, cyan!20!green] (4,2.4) rectangle (4.5,5.6);
\draw [thick, cyan!20!green] (4,3.2)--(4.5,3.2);
\draw [thick, cyan!20!green] (4, 4)--(4.5, 4);
\draw [thick, cyan!20!green] (4, 4.8)--(4.5, 4.8);
\node [circle, fill=black,  inner sep=1pt] (v12) at (2.75,5.2) {};
\node [circle, fill=black,  inner sep=1pt] (v14) at (2.75,4.4) {};
\node [circle, fill=black,  inner sep=1pt] (v16) at (2.75,4.2) {};
\node [circle, fill=black,  inner sep=1pt] (v18) at (2.75,3.6) {};
\node [circle, fill=black,  inner sep=1pt] (v20) at (2.75,2.8) {};
\node [circle, fill=black,  inner sep=1pt] (v13) at (4.25,2.2) {};
\node [circle, fill=black,  inner sep=1pt] (v19) at (4.25,2) {};
\node [circle, fill=black,  inner sep=1pt] (v15) at (4.25,1.4) {};
\node [circle, fill=black,  inner sep=1pt] (v21) at (4.25,1.2) {};
\node [circle, fill=black,  inner sep=1pt] (v17) at (4.25,0.4) {};
\draw [thick, color=black] (v12) edge (v13);
\draw [thick, color=black] (v14) edge (v15);
\draw [thick, color=black] (v16) edge (v17);
\draw [thick, color=black] (v18) edge (v19);
\draw [thick, color=black] (v20) edge (v21);
\end{scope}
\end{tikzpicture}

==> Tikz/comb_layout.tikz <==
 \usetikzlibrary{arrows.meta, arrows, calc}
\begin{tikzpicture}
\begin{scope}[scale=0.27]
\draw[thick, color=violet]  (0,0) rectangle (1,14);
\coordinate(A1) at(0, 2);
\coordinate(B1) at(1, 2);
\draw[thick, color=violet](A1)--(B1);
\coordinate (A) at(0, 4);
\coordinate(B) at (1,4);
\draw[thick, color=violet](A)--(B);
\coordinate (A2) at(0, 6);
\coordinate(B2) at (1,6);
\draw[thick, color=violet](A2)--(B2);
\coordinate (C) at (0, 8);
\coordinate (D) at (1, 8);
\draw[thick, color=violet] (C)--(D);
\coordinate (A3) at(0, 10);
\coordinate(B3) at (1,10);
\draw[thick, color=violet](A3)--(B3);
\coordinate (C1) at (0, 12);
\coordinate (D1) at (1, 12);
\draw[thick, color=violet] (C1)--(D1);
\node(v1) at (-0.5,9.5) {};
\node(v2) at (-0.5,5.5) {};
\draw[thick, color=violet, {latex[scale=1]}-](v1)--(v2);

\node[draw=none, text=violet, left] at (-0.5,7.5){\Large $\sigma$};

\draw[thick, color=violet]  (6,0) rectangle (7,14);
\draw[thick, color=violet] (6,2)--(7,2);
\draw[thick, color=violet] (6,4)--(7,4);
\draw[thick, color=violet] (6,6)--(7,6);
\draw[thick, color=violet] (6,8)--(7,8);
\draw[thick, color=violet](6,10)--(7,10);
\draw[thick, color=violet](6,12)--(7,12);
\node[circle, fill=cyan!20!green,  inner sep=1pt](s1) at (6.5,1) {};
\node[circle, fill=cyan!20!green,  inner sep=1pt](s2) at (6.5,3) {};
\node[circle, fill=cyan!20!green,  inner sep=1pt](s3) at (6.5,5) {};
\node[circle, fill=cyan!20!green,  inner sep=1pt](s4) at (6.5,6.5) {};
\node[circle, fill=cyan!20!green,  inner sep=1pt](s5) at (6.5,7) {};
\node[circle, fill=cyan!20!green,  inner sep=1pt](s6) at (6.5,9) {};
\node[circle, fill=cyan!20!green,  inner sep=1pt](s7) at (6.5,11) {};
\node[circle, fill=cyan!20!green,  inner sep=1pt](s8) at (6.5,12.5) {};
\node[circle, fill=cyan!20!green,  inner sep=1pt](s9) at (6.5,13) {};
\node(v3) at (6.5,0) {};
\node(v4) at (6.5,-2.5) {};
\draw[thick, color=cyan!20!green, -{latex[scale=0.8]}](v3)--(v4);
\node[draw=none, text=cyan!20!green, right] at (6.5, -1){ $\pi_1$};
\node[draw=none, text= black, above] at (6.5, 14){ $x_1$};

\draw[thick, color=violet]  (8,0) rectangle (9,14);
\draw[thick, color=violet] (8,2)--(9,2);
\draw[thick, color=violet] (8,4)--(9,4);
\draw[thick, color=violet] (8,6)--(9,6);
\draw[thick, color=violet] (8,8)--(9,8);
\draw[thick, color=violet](8,10)--(9,10);
\draw[thick, color=violet](8,12)--(9,12);
\node [circle, fill=cyan!20!green,  inner sep=1pt](t1) at (8.5,1) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](t2) at (8.5,3) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](t3) at (8.5,5) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](t4) at (8.5,6.5) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](t5) at (8.5,7) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](t6) at (8.5,8.5) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](t7) at (8.5,9) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](t8) at (8.5,11) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt] (t9)at (8.5,13) {};
\node(v5) at (8.5,0) {};
\node(v6) at (8.5,-2.5) {};
\draw[thick, color=cyan!20!green, -{latex[scale=0.8]}](v5)--(v6);
\node[draw=none, text=cyan!20!green, right] at (8.5, -1){ $\pi_2$};
\node[draw=none, text= black, above] at (8.5, 14){$x_2$};

\draw[thick, color=violet]  (10,0) rectangle (11,14);
\draw[thick, color=violet] (10,2)--(11,2);
\draw[thick, color=violet] (10,4)--(11,4);
\draw[thick, color=violet] (10,6)--(11,6);
\draw[thick, color=violet] (10,8)--(11,8);
\draw[thick, color=violet](10,10)--(11,10);
\draw[thick, color=violet](10,12)--(11,12);
\node [circle, fill=cyan!20!green,  inner sep=1pt](w1) at (10.5,2.5) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](w2) at (10.5,3) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](w3) at (10.5,5) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](w4) at (10.5,7) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](w5) at (10.5,8.5) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](w6) at (10.5,9) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](w7) at (10.5,10.5) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](w8) at (10.5,11) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](w9) at (10.5,13) {};
\node(v7) at (10.5,0) {};
\node(v8) at (10.5,-2.5) {};
\draw[thick, color=cyan!20!green, -{latex[scale=0.8]}](v7)--(v8);
\node[draw=none, text=cyan!20!green, right] at (10.5, -1){ $\pi_3$};
\node[draw=none, text= black, above] at (10.5, 14){$x_3$};

\draw[thick, color=violet]  (12,0) rectangle (13,14);
\draw[thick, color=violet] (12,2)--(13,2);
\draw[thick, color=violet] (12,4)--(13,4);
\draw[thick, color=violet] (12,6)--(13,6);
\draw[thick, color=violet] (12,8)--(13,8);
\draw[thick, color=violet](12,10)--(13,10);
\draw[thick, color=violet](12,12)--(13,12);
\node [circle, fill=cyan!20!green,  inner sep=1pt](u1) at (12.5,1) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](u2) at (12.5,3) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](u3) at (12.5,4.5) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](u4) at (12.5,5) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](u5) at (12.5,7) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](u6) at (12.5,9) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](u7) at (12.5,10.5) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](u8) at (12.5,11) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](u9) at (12.5,13) {};
\node(v9) at (12.5,0) {};
\node(v10) at (12.5,-2.5) {};
\draw[thick, color=cyan!20!green, -{latex[scale=0.8]}](v9)--(v10);
\node[draw=none, text=cyan!20!green, right] at (12.5, -1){ $\pi_4$};
\node[draw=none, text= black, above] at (12.5, 14){ $x_4$};
\draw [thick, color=cyan!20!green] (s1) edge (t1);
\draw [thick, color=cyan!20!green] (t1) edge (w2);
\draw [thick, color=cyan!20!green] (w2) edge (u3);
\draw [thick, color=cyan!20!green] (s2) edge (t2);
\draw [thick, color=cyan!20!green] (t2) edge (w1);
\draw [thick, color=cyan!20!green] (w1) edge (u1);
\draw [thick, color=cyan!20!green] (s3) edge (t3);
\draw [thick, color=cyan!20!green] (t3) edge (w4);
\draw [thick, color=cyan!20!green] (w4) edge (u5);
\draw [thick, color=cyan!20!green] (s4) edge (t4);
\draw [thick, color=cyan!20!green] (t4) edge (w3);
\draw [thick, color=cyan!20!green] (w3) edge (u2);
\draw [thick, color=cyan!20!green] (s5) edge (t5);
\draw [thick, color=cyan!20!green] (t5) edge (w5);
\draw [thick, color=cyan!20!green] (w5) edge (u6);
\draw [thick, color=cyan!20!green] (s6) edge (t8);
\draw [thick, color=cyan!20!green] (t8) edge (w9);
\draw [thick, color=cyan!20!green] (w9) edge (u8);
\draw [thick, color=cyan!20!green] (s7) edge (t9);
\draw [thick, color=cyan!20!green] (t9) edge (w7);
\draw [thick, color=cyan!20!green] (w7) edge (u7);
\draw [thick, color=cyan!20!green] (s8) edge (t6);
\draw [thick, color=cyan!20!green] (t6) edge (w8);
\draw [thick, color=cyan!20!green] (w8) edge (u9);
\draw [thick, color=cyan!20!green] (s9) edge (t7);
\draw [thick, color=cyan!20!green] (t7) edge (w6);
\draw [thick, color=cyan!20!green] (w6) edge (u4);
\end{scope}
\end{tikzpicture}

==> Tikz/comb_layout_opt.tikz <==
\usetikzlibrary{arrows.meta, arrows, calc}
\begin{tikzpicture}
\begin{scope}[scale=0.27]
\draw[thick, color=violet]  (6,0) rectangle (7,14);
\draw[thick, color=violet] (6,2)--(7,2);
\draw[thick, color=violet] (6,4)--(7,4);
\draw[thick, color=violet] (6,6)--(7,6);
\draw[thick, color=violet] (6,8)--(7,8);
\draw[thick, color=violet](6,10)--(7,10);
\draw[thick, color=violet](6,12)--(7,12);
\node[circle, fill=cyan!20!green,  inner sep=1pt](s1) at (6.5,1) {};
\node[circle, fill=cyan!20!green,  inner sep=1pt](s2) at (6.5,3) {};
\node[circle, fill=cyan!20!green,  inner sep=1pt](s3) at (6.5,5) {};
\node[circle, fill=cyan!20!green,  inner sep=1pt](s4) at (6.5,6.5) {};
\node[circle, fill=cyan!20!green,  inner sep=1pt](s5) at (6.5,7) {};
\node[circle, fill=cyan!20!green,  inner sep=1pt](s6) at (6.5,9) {};
\node[circle, fill=cyan!20!green,  inner sep=1pt](s7) at (6.5,11) {};
\node[circle, fill=cyan!20!green,  inner sep=1pt](s8) at (6.5,12.5) {};
\node[circle, fill=cyan!20!green,  inner sep=1pt](s9) at (6.5,13) {};
\node(v3) at (6.5,0) {};
\node(v4) at (6.5,-2.5) {};
\draw[thick, color=cyan!20!green, -{latex[scale=0.8]}](v3)--(v4);
\node[draw=none, text=cyan!20!green, right] at (6.5, -1){$\pi_1$};
\node[draw=none, text= black, above] at (6.5, 14){$x_1$};

\draw[thick, color=violet]  (8,0) rectangle (9,14);
\draw[thick, color=violet] (8,2)--(9,2);
\draw[thick, color=violet] (8,4)--(9,4);
\draw[thick, color=violet] (8,6)--(9,6);
\draw[thick, color=violet] (8,8)--(9,8);
\draw[thick, color=violet](8,10)--(9,10);
\draw[thick, color=violet](8,12)--(9,12);
\node [circle, fill=cyan!20!green,  inner sep=1pt](t1) at (8.5,1) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](t2) at (8.5,3) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](t3) at (8.5,5) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](t4) at (8.5,6.5) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](t5) at (8.5,7) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](t6) at (8.5,8.5) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](t7) at (8.5,9) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](t8) at (8.5,11) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt] (t9)at (8.5,13) {};
\node(v5) at (8.5,0) {};
\node(v6) at (8.5,-2.5) {};
\draw[thick, color=cyan!20!green, -{latex[scale=0.8]}](v5)--(v6);
\node[draw=none, text=cyan!20!green, right] at (8.5, -1){ $\pi_2$};
\node[draw=none, text= black, above] at (8.5, 14){ $x_2$};

\draw[thick, color=violet]  (10,0) rectangle (11,14);
\draw[thick, color=violet] (10,2)--(11,2);
\draw[thick, color=violet] (10,4)--(11,4);
\draw[thick, color=violet] (10,6)--(11,6);
\draw[thick, color=violet] (10,8)--(11,8);
\draw[thick, color=violet](10,10)--(11,10);
\draw[thick, color=violet](10,12)--(11,12);
\node [circle, fill=cyan!20!green,  inner sep=1pt](w1) at (10.5,2.5) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](w2) at (10.5,3) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](w3) at (10.5,5) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](w4) at (10.5,7) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](w5) at (10.5,8.5) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](w6) at (10.5,9) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](w7) at (10.5,10.5) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](w8) at (10.5,11) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](w9) at (10.5,13) {};
\node(v7) at (10.5,0) {};
\node(v8) at (10.5,-2.5) {};
\draw[thick, color=cyan!20!green, -{latex[scale=0.8]}](v7)--(v8);
\node[draw=none, text=cyan!20!green, right] at (10.5, -1){$\pi_3$};
\node[draw=none, text= black, above] at (10.5, 14){$x_3$};

\draw[thick, color=violet]  (12,0) rectangle (13,14);
\draw[thick, color=violet] (12,2)--(13,2);
\draw[thick, color=violet] (12,4)--(13,4);
\draw[thick, color=violet] (12,6)--(13,6);
\draw[thick, color=violet] (12,8)--(13,8);
\draw[thick, color=violet](12,10)--(13,10);
\draw[thick, color=violet](12,12)--(13,12);
\node [circle, fill=cyan!20!green,  inner sep=1pt](u1) at (12.5,1) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](u2) at (12.5,3) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](u3) at (12.5,4.5) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](u4) at (12.5,5) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](u5) at (12.5,7) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](u6) at (12.5,9) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](u7) at (12.5,10.5) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](u8) at (12.5,11) {};
\node [circle, fill=cyan!20!green,  inner sep=1pt](u9) at (12.5,13) {};
\node(v9) at (12.5,0) {};
\node(v10) at (12.5,-2.5) {};
\draw[thick, color=cyan!20!green, -{latex[scale=0.8]}](v9)--(v10);
\node[draw=none, text=cyan!20!green, right] at (12.5, -1){$\pi_4$};
\node[draw=none, text= black, above] at (12.5, 14){$x_4$};
\draw [thick, color=cyan!20!green] (s1) edge (t1);
\draw [thick, color=cyan!20!green] (t1) edge (w2);
\draw [thick, color=cyan!20!green] (w2) edge (u3);
\draw [thick, color=cyan!20!green] (s2) edge (t2);
\draw [thick, color=cyan!20!green] (t2) edge (w1);
\draw [thick, color=cyan!20!green] (w1) edge (u1);
\draw [thick, color=cyan!20!green] (s3) edge (t3);
\draw [thick, color=cyan!20!green] (t3) edge (w4);
\draw [thick, color=cyan!20!green] (w4) edge (u5);
\draw [thick, color=cyan!20!green] (s4) edge (t4);
\draw [thick, color=cyan!20!green] (t4) edge (w3);
\draw [thick, color=cyan!20!green] (w3) edge (u2);
\draw [thick, color=cyan!20!green] (s5) edge (t5);
\draw [thick, color=cyan!20!green] (t5) edge (w5);
\draw [thick, color=cyan!20!green] (w5) edge (u6);
\draw [thick, color=cyan!20!green] (s6) edge (t8);
\draw [thick, color=cyan!20!green] (t8) edge (w9);
\draw [thick, color=cyan!20!green] (w9) edge (u8);
\draw [thick, color=cyan!20!green] (s7) edge (t9);
\draw [thick, color=cyan!20!green] (t9) edge (w7);
\draw [thick, color=cyan!20!green] (w7) edge (u7);

\draw [thick, color=cyan!20!green] (s9) edge (t7);
\draw [thick, color=cyan!20!green] (t7) edge (w8);
\draw [thick, color=cyan!20!green] (w8) edge (u9);
\draw [thick, color=cyan!20!green] (s8) edge (t6);
\draw [thick, color=cyan!20!green] (t6) edge (w6);
\draw [thick, color=cyan!20!green] (u4) edge (w6);
\end{scope}
\end{tikzpicture}

==> Tikz/example.tikz <==
\usetikzlibrary{matrix}
\usetikzlibrary{shadows}
\usetikzlibrary{calc}
\begin{tikzpicture}
\begin{scope}[scale=0.2]
    

\draw[thick]  (-5,11) rectangle (-6,-10);
\coordinate(A1) at(-5, -7);
\coordinate(B1) at(-6, -7);
\draw[thick](A1)--(B1);
\coordinate (A) at(-5, -4);
\coordinate(B) at (-6,-4);
\draw[thick](A)--(B);
\coordinate (A2) at(-5, -1);
\coordinate(B2) at (-6,-1);
\draw[thick](A2)--(B2);
\coordinate (C) at (-5, 2);
\coordinate (D) at (-6, 2);
\draw[thick] (C)--(D);
\coordinate (A3) at(-5, 5);
\coordinate(B3) at (-6,5);
\draw[thick](A3)--(B3);
\coordinate (C1) at (-5, 8);
\coordinate (D1) at (-6, 8);
\draw[thick] (C1)--(D1);



\draw[thick]  (-5,36) rectangle (-6,15);
\coordinate(A4) at (-5, 18);
\coordinate(B4) at (-6, 18);
\draw [thick](A4)--(B4);
\coordinate(A11) at(-5, 21);
\coordinate(B11) at(-6, 21);
\draw[thick](A11)--(B11);
\coordinate (A5) at(-5, 24);
\coordinate(B5) at (-6,24);
\draw[thick](A5)--(B5);
\coordinate (A21) at(-5, 27);
\coordinate(B21) at (-6,27);
\draw[thick](A21)--(B21);
\coordinate (C3) at (-5, 30);
\coordinate (D3) at (-6, 30);
\draw[thick] (C3)--(D3);
\coordinate (A31) at(-5, 33);
\coordinate(B31) at (-6,33);
\draw[thick](A31)--(B31);


\draw[thick]  (-2,11) rectangle (-1,-10);
\coordinate(a) at(-2, -7);
\coordinate(b) at(-1, -7);
\draw[thick](a)--(b);
\coordinate (c) at(-2, -4);
\coordinate(d) at (-1,-4);
\draw[thick](c)--(d);
\coordinate (e) at(-2, -1);
\coordinate(f) at (-1,-1);
\draw[thick](e)--(f);
\coordinate (g) at (-2, 2);
\coordinate (h) at (-1, 2);
\draw[thick] (g)--(h);
\coordinate (i) at(-2, 5);
\coordinate(j) at (-1,5);
\draw[thick](i)--(j);
\coordinate (k) at (-2, 8);
\coordinate (l) at (-1, 8);
\draw[thick] (k)--(l);



\draw[thick]  (-2,36) rectangle (-1,15);
\coordinate(m) at (-2, 18);
\coordinate(n) at (-1, 18);
\draw [thick](m)--(n);
\coordinate(o) at(-2, 21);
\coordinate(p) at(-1, 21);
\draw[thick](o)--(p);
\coordinate (r) at(-2, 24);
\coordinate(s) at (-1,24);
\draw[thick](r)--(s);
\coordinate (t) at(-2, 27);
\coordinate(u) at (-1,27);
\draw[thick](t)--(u);
\coordinate (v) at (-2, 30);
\coordinate (z) at (-1, 30);
\draw[thick] (v)--(z);
\coordinate (w) at(-2, 33);
\coordinate(q) at (-1,33);
\draw[thick](w)--(q);


\draw[thick]  (2,11) rectangle (3,-10);
\coordinate(a1) at(2, -7);
\coordinate(b1) at(3, -7);
\draw[thick](a1)--(b1);
\coordinate (c1) at(2, -4);
\coordinate(d1) at (3,-4);
\draw[thick](c1)--(d1);
\coordinate (e1) at(2, -1);
\coordinate(f1) at (3,-1);
\draw[thick](e1)--(f1);
\coordinate (g1) at (2, 2);
\coordinate (h1) at (3, 2);
\draw[thick] (g1)--(h1);
\coordinate (i1) at(2, 5);
\coordinate(j1) at (3,5);
\draw[thick](i1)--(j1);
\coordinate (k1) at (2, 8);
\coordinate (l1) at (3, 8);
\draw[thick] (k1)--(l1);



\draw[thick]  (2,36) rectangle (3,15);
\coordinate(m1) at (2, 18);
\coordinate(n1) at (3, 18);
\draw [thick](m1)--(n1);
\coordinate(o1) at(2, 21);
\coordinate(p1) at(3, 21);
\draw[thick](o1)--(p1);
\coordinate (r1) at(2, 24);
\coordinate(s1) at (3,24);
\draw[thick](r1)--(s1);
\coordinate (t1) at(2, 27);
\coordinate(u1) at (3,27);
\draw[thick](t1)--(u1);
\coordinate (v1) at (2, 30);
\coordinate (z1) at (3, 30);
\draw[thick] (v1)--(z1);
\coordinate (w1) at(2, 33);
\coordinate(q1) at (3,33);
\draw[thick](w1)--(q1);

\draw[thick]  (6,11) rectangle (7,-10);
\coordinate(a11) at(6, -7);
\coordinate(b11) at(7, -7);
\draw[thick](a11)--(b11);
\coordinate (c11) at(6, -4);
\coordinate(d11) at (7,-4);
\draw[thick](c11)--(d11);
\coordinate (e11) at(6, -1);
\coordinate(f11) at (7,-1);
\draw[thick](e11)--(f11);
\coordinate (g11) at (6, 2);
\coordinate (h11) at (7, 2);
\draw[thick] (g11)--(h11);
\coordinate (i11) at(6, 5);
\coordinate(j11) at (7,5);
\draw[thick](i11)--(j11);
\coordinate (k11) at (6, 8);
\coordinate (l11) at (7, 8);
\draw[thick] (k11)--(l11);



\draw[thick]  (6,36) rectangle (7,15);
\coordinate(m11) at (6, 18);
\coordinate(n11) at (7, 18);
\draw [thick](m11)--(n11);
\coordinate(o11) at(6, 21);
\coordinate(p11) at(7, 21);
\draw[thick](o11)--(p11);
\coordinate (r11) at(6, 24);
\coordinate(s11) at (7,24);
\draw[thick](r11)--(s11);
\coordinate (t11) at(6, 27);
\coordinate(u11) at (7,27);
\draw[thick](t11)--(u11);
\coordinate (v11) at (6, 30);
\coordinate (z11) at (7, 30);
\draw[thick] (v11)--(z11);
\coordinate (w11) at(6, 33);
\coordinate(q11) at (7,33);
\draw[thick](w11)--(q11);


\node (sb1) [circle, fill=green, inner sep=0.8pt] at (-5.5,-9.5) {};
\node (sb2)[circle, fill=green, inner sep=0.8pt] at (-5.5,-8.5) {};
\node(sb'1) [circle, fill=green, inner sep=0.8pt] at (-1.5,3) {};
\node (sb'2)[circle, fill=green, inner sep=0.8pt] at (-1.5,4) {};
\node (sb''1)[circle, fill=green, inner sep=0.8pt] at (2.5,3) {};
\node (sb''2)[circle, fill=green, inner sep=0.8pt] at (2.5,4) {};
\coordinate(SB1) at (6.5,13.5) {};
\coordinate(SB2) at (6.5,13) {};
\draw[green](sb1)--(sb'1)--(sb''1)--(SB2);
\draw[thick, green](sb2)--(sb'2)--(sb''2)--(SB1);

\node[circle, fill=blue, inner sep=0.8pt] (sb3) at (-5.5,-6.5) {};
\node[circle, fill=blue, inner sep=0.8pt] (sb4) at (-5.5,-5.5) {};
\node(sb'3) [circle, fill=blue, inner sep=0.8pt] at (-1.5,0) {};
\node(sb'4) [circle, fill=blue, inner sep=0.8pt] at (-1.5,1) {};
\node (sb''3)[circle, fill=blue, inner sep=0.8pt] at (2.5,6) {};
\node (sb''4)[circle, fill=blue, inner sep=0.8pt] at (2.5,7) {};
\coordinate (SB3)at (6.5,12) {};
\coordinate (SB4)at (6.5,12.5) {};
\draw[thick, blue](sb3)--(sb'3)--(sb''3)--(SB3);
\draw[thick, blue](sb4)--(sb'4)--(sb''4)--(SB4);
\node (sb5)[circle, fill=red, inner sep=0.8pt] at (-5.5,-3) {};
\node (sb6)[circle, fill=red, inner sep=0.8pt] at (-5.5,-2) {};
\node (sb'5)[circle, fill=red, inner sep=0.8pt] at (-1.5,-3) {};
\node(sb'6) [circle, fill=red, inner sep=0.8pt] at (-1.5,-2) {};
\node(sb''5) [circle, fill=red, inner sep=0.8pt] at (2.5,9) {};
\node (sb''6)[circle, fill=red, inner sep=0.8pt] at (2.5,9.5) {};
\node (SB5)[circle, fill=red, inner sep=0.8pt] at (6.5,9) {};
\node (SB6)[circle, fill=red, inner sep=0.8pt] at (6.5,9.5) {};
\draw[thick, red](sb5)--(sb'5)--(sb''5)--(SB5);
\draw[thick, red](sb6)--(sb'6)--(sb''6)--(SB6);

\node [circle, fill=black, inner sep=0.3pt] at (-5.5,13) {};
\node [circle, fill=black, inner sep=0.3pt] at (-5.5,14) {};
\node [circle, fill=black, inner sep=0.3pt] at (-5.5,13.5) {};
\node [circle, fill=black, inner sep=0.3pt] at (-1.5,13) {};
\node [circle, fill=black, inner sep=0.3pt] at (-1.5,14) {};
\node [circle, fill=black, inner sep=0.3pt] at (-1.5,13.5) {};
\node [circle, fill=black, inner sep=0.3pt] at (2.5,13) {};
\node [circle, fill=black, inner sep=0.3pt] at (2.5,14) {};
\node [circle, fill=black, inner sep=0.3pt] at (2.5,13.5) {};
\node [circle, fill=black, inner sep=0.3pt] at (6.5,13) {};
\node [circle, fill=black, inner sep=0.3pt] at (6.5,14) {};
\node [circle, fill=black, inner sep=0.3pt] at (6.5,13.5) {};


\begin{scope}[xshift=22cm, yshift=26cm, rotate=180]
\draw[thick]  (-5,11) rectangle (-6,-10);
\coordinate(A1) at(-5, -7);
\coordinate(B1) at(-6, -7);
\draw[thick](A1)--(B1);
\coordinate (A) at(-5, -4);
\coordinate(B) at (-6,-4);
\draw[thick](A)--(B);
\coordinate (A2) at(-5, -1);
\coordinate(B2) at (-6,-1);
\draw[thick](A2)--(B2);
\coordinate (C) at (-5, 2);
\coordinate (D) at (-6, 2);
\draw[thick] (C)--(D);
\coordinate (A3) at(-5, 5);
\coordinate(B3) at (-6,5);
\draw[thick](A3)--(B3);
\coordinate (C1) at (-5, 8);
\coordinate (D1) at (-6, 8);
\draw[thick] (C1)--(D1);



\draw[thick]  (-5,36) rectangle (-6,15);
\coordinate(A4) at (-5, 18);
\coordinate(B4) at (-6, 18);
\draw [thick](A4)--(B4);
\coordinate(A11) at(-5, 21);
\coordinate(B11) at(-6, 21);
\draw[thick](A11)--(B11);
\coordinate (A5) at(-5, 24);
\coordinate(B5) at (-6,24);
\draw[thick](A5)--(B5);
\coordinate (A21) at(-5, 27);
\coordinate(B21) at (-6,27);
\draw[thick](A21)--(B21);
\coordinate (C3) at (-5, 30);
\coordinate (D3) at (-6, 30);
\draw[thick] (C3)--(D3);
\coordinate (A31) at(-5, 33);
\coordinate(B31) at (-6,33);
\draw[thick](A31)--(B31);


\draw[thick]  (-2,11) rectangle (-1,-10);
\coordinate(a) at(-2, -7);
\coordinate(b) at(-1, -7);
\draw[thick](a)--(b);
\coordinate (c) at(-2, -4);
\coordinate(d) at (-1,-4);
\draw[thick](c)--(d);
\coordinate (e) at(-2, -1);
\coordinate(f) at (-1,-1);
\draw[thick](e)--(f);
\coordinate (g) at (-2, 2);
\coordinate (h) at (-1, 2);
\draw[thick] (g)--(h);
\coordinate (i) at(-2, 5);
\coordinate(j) at (-1,5);
\draw[thick](i)--(j);
\coordinate (k) at (-2, 8);
\coordinate (l) at (-1, 8);
\draw[thick] (k)--(l);



\draw[thick]  (-2,36) rectangle (-1,15);
\coordinate(m) at (-2, 18);
\coordinate(n) at (-1, 18);
\draw [thick](m)--(n);
\coordinate(o) at(-2, 21);
\coordinate(p) at(-1, 21);
\draw[thick](o)--(p);
\coordinate (r) at(-2, 24);
\coordinate(s) at (-1,24);
\draw[thick](r)--(s);
\coordinate (t) at(-2, 27);
\coordinate(u) at (-1,27);
\draw[thick](t)--(u);
\coordinate (v) at (-2, 30);
\coordinate (z) at (-1, 30);
\draw[thick] (v)--(z);
\coordinate (w) at(-2, 33);
\coordinate(q) at (-1,33);
\draw[thick](w)--(q);


\draw[thick]  (2,11) rectangle (3,-10);
\coordinate(a1) at(2, -7);
\coordinate(b1) at(3, -7);
\draw[thick](a1)--(b1);
\coordinate (c1) at(2, -4);
\coordinate(d1) at (3,-4);
\draw[thick](c1)--(d1);
\coordinate (e1) at(2, -1);
\coordinate(f1) at (3,-1);
\draw[thick](e1)--(f1);
\coordinate (g1) at (2, 2);
\coordinate (h1) at (3, 2);
\draw[thick] (g1)--(h1);
\coordinate (i1) at(2, 5);
\coordinate(j1) at (3,5);
\draw[thick](i1)--(j1);
\coordinate (k1) at (2, 8);
\coordinate (l1) at (3, 8);
\draw[thick] (k1)--(l1);



\draw[thick]  (2,36) rectangle (3,15);
\coordinate(m1) at (2, 18);
\coordinate(n1) at (3, 18);
\draw [thick](m1)--(n1);
\coordinate(o1) at(2, 21);
\coordinate(p1) at(3, 21);
\draw[thick](o1)--(p1);
\coordinate (r1) at(2, 24);
\coordinate(s1) at (3,24);
\draw[thick](r1)--(s1);
\coordinate (t1) at(2, 27);
\coordinate(u1) at (3,27);
\draw[thick](t1)--(u1);
\coordinate (v1) at (2, 30);
\coordinate (z1) at (3, 30);
\draw[thick] (v1)--(z1);
\coordinate (w1) at(2, 33);
\coordinate(q1) at (3,33);
\draw[thick](w1)--(q1);

\draw[thick]  (6,11) rectangle (7,-10);
\coordinate(a11) at(6, -7);
\coordinate(b11) at(7, -7);
\draw[thick](a11)--(b11);
\coordinate (c11) at(6, -4);
\coordinate(d11) at (7,-4);
\draw[thick](c11)--(d11);
\coordinate (e11) at(6, -1);
\coordinate(f11) at (7,-1);
\draw[thick](e11)--(f11);
\coordinate (g11) at (6, 2);
\coordinate (h11) at (7, 2);
\draw[thick] (g11)--(h11);
\coordinate (i11) at(6, 5);
\coordinate(j11) at (7,5);
\draw[thick](i11)--(j11);
\coordinate (k11) at (6, 8);
\coordinate (l11) at (7, 8);
\draw[thick] (k11)--(l11);



\draw[thick]  (6,36) rectangle (7,15);
\coordinate(m11) at (6, 18);
\coordinate(n11) at (7, 18);
\draw [thick](m11)--(n11);
\coordinate(o11) at(6, 21);
\coordinate(p11) at(7, 21);
\draw[thick](o11)--(p11);
\coordinate (r11) at(6, 24);
\coordinate(s11) at (7,24);
\draw[thick](r11)--(s11);
\coordinate (t11) at(6, 27);
\coordinate(u11) at (7,27);
\draw[thick](t11)--(u11);
\coordinate (v11) at (6, 30);
\coordinate (z11) at (7, 30);
\draw[thick] (v11)--(z11);
\coordinate (w11) at(6, 33);
\coordinate(q11) at (7,33);
\draw[thick](w11)--(q11);


\node (sb1) [circle, fill=green, inner sep=0.8pt] at (-5.5,-9.5) {};
\node (sb2)[circle, fill=green, inner sep=0.8pt] at (-5.5,-8.5) {};
\node(sb'1) [circle, fill=green, inner sep=0.8pt] at (-1.5,3) {};
\node (sb'2)[circle, fill=green, inner sep=0.8pt] at (-1.5,4) {};
\node (sb''1)[circle, fill=green, inner sep=0.8pt] at (2.5,3) {};
\node (sb''2)[circle, fill=green, inner sep=0.8pt] at (2.5,4) {};
\coordinate(SB1) at (6.5,13.5) {};
\coordinate(SB2) at (6.5,13) {};
\draw[thick, green](sb1)--(sb'1)--(sb''1)--(SB2);
\draw[thick, green](sb2)--(sb'2)--(sb''2)--(SB1);

\node[circle, fill=blue, inner sep=0.8pt] (sb3) at (-5.5,-6.5) {};
\node[circle, fill=blue, inner sep=0.8pt] (sb4) at (-5.5,-5.5) {};
\node(sb'3) [circle, fill=blue, inner sep=0.8pt] at (-1.5,0) {};
\node(sb'4) [circle, fill=blue, inner sep=0.8pt] at (-1.5,1) {};
\node (sb''3)[circle, fill=blue, inner sep=0.8pt] at (2.5,6) {};
\node (sb''4)[circle, fill=blue, inner sep=0.8pt] at (2.5,7) {};
\coordinate (SB3)at (6.5,12) {};
\coordinate (SB4)at (6.5,12.5) {};
\draw[thick, blue](sb3)--(sb'3)--(sb''3)--(SB3);
\draw[thick, blue](sb4)--(sb'4)--(sb''4)--(SB4);
\node (sb5)[circle, fill=red, inner sep=0.8pt] at (-5.5,-3) {};
\node (sb6)[circle, fill=red, inner sep=0.8pt] at (-5.5,-2) {};
\node (sb'5)[circle, fill=red, inner sep=0.8pt] at (-1.5,-3) {};
\node(sb'6) [circle, fill=red, inner sep=0.8pt] at (-1.5,-2) {};
\node(sb''5) [circle, fill=red, inner sep=0.8pt] at (2.5,9) {};
\node (sb''6)[circle, fill=red, inner sep=0.8pt] at (2.5,9.5) {};
\node (SB5)[circle, fill=red, inner sep=0.8pt] at (6.5,9) {};
\node (SB6)[circle, fill=red, inner sep=0.8pt] at (6.5,9.5) {};
\draw[thick, red](sb5)--(sb'5)--(sb''5)--(SB5);
\draw[thick, red](sb6)--(sb'6)--(sb''6)--(SB6);

\node [circle, fill=black, inner sep=0.3pt] at (-5.5,13) {};
\node [circle, fill=black, inner sep=0.3pt] at (-5.5,14) {};
\node [circle, fill=black, inner sep=0.3pt] at (-5.5,13.5) {};
\node [circle, fill=black, inner sep=0.3pt] at (-1.5,13) {};
\node [circle, fill=black, inner sep=0.3pt] at (-1.5,14) {};
\node [circle, fill=black, inner sep=0.3pt] at (-1.5,13.5) {};
\node [circle, fill=black, inner sep=0.3pt] at (2.5,13) {};
\node [circle, fill=black, inner sep=0.3pt] at (2.5,14) {};
\node [circle, fill=black, inner sep=0.3pt] at (2.5,13.5) {};
\node [circle, fill=black, inner sep=0.3pt] at (6.5,13) {};
\node [circle, fill=black, inner sep=0.3pt] at (6.5,14) {};
\node [circle, fill=black, inner sep=0.3pt] at (6.5,13.5) {};

\end{scope}
\node [circle, fill=black, inner sep=0.3pt] at (10,13) {};
\node [circle, fill=black, inner sep=0.3pt] at (11,13) {};
\node [circle, fill=black, inner sep=0.3pt] at (10.5,13) {};

\node[label=below:{\small $t_0$}] at (-5.5,-11) {};
\node[label=below:{\small $t_1$}] at (-1.5,-11) {};
\node[label=below:{\small $t_2$}] at (2.5,-11) {};
\node[label=below:{\small $t_3$}] at (6.5,-11) {};
\node[label=below:{\small $t_{m-3}$}] at (15.5,-11) {};
\node[label=below:{\small $t_{m-2}$}] at (19.5,-11) {};
\node[label=below:{\small $t_{m-1}$}] at (23.5,-11) {};
\node[label=below:{\small $t_m$}] at (27.5,-11) {};
\node[label=left:{\small $C_1$}] at (-6,-9) {};
\node[label=left:{\small $C_{k'}$}]  at (-6,-3) {};
\node[label=left:{\small $C_{(2k'-1)}$}]  at (-6,3) {};
\node[label=left:{\small $C_{k}$}]  at (-6,34) {};
\node[label=left:{\small $C_{k-(k'+1)}$}]  at (-6,28) {};
\end{scope}
\end{tikzpicture}

==> Tikz/learningCube.tex <==
\usetikzlibrary{matrix}
\usetikzlibrary{shadows}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}
\begin{tikzpicture}
%\tikzstyle{mynodestyle} = [ font={\small\bfseries}, shape=circle, minimum size=2pt, text=black, draw=black, top color=black,bottom color=black, text width=2pt, align=center]
\begin{scope}[scale=0.25]
\coordinate(a0) at (0,-4) {}{};
\coordinate (a1) at (0,0) {} {};
\coordinate (a2) at (4,0) {}{};
\coordinate (a3) at (4,4) {}{};
\coordinate (a4) at (0,4) {}{};
\coordinate (a5) at ($({sqrt(2)}, {sqrt(2)})$) {}{};
\coordinate (a6) at ($({4+sqrt(2)}, {sqrt(2)})$) {}{};
\coordinate (a7) at ($({sqrt(2)+4}, {sqrt(2)+4})$) {}{};
\coordinate (a8) at ($({sqrt(2)}, {sqrt(2)+4})$) {}{};
\coordinate (a9) at (8,0) {} {};
\coordinate (a10) at (12,0) {}{};
\coordinate (a11) at (8,4) {}{};
\coordinate (a12) at (12,4) {}{};
\coordinate (a13) at ($({sqrt(2)+8}, {sqrt(2)})$) {}{};
\coordinate (a14) at ($({12+sqrt(2)}, {sqrt(2)})$) {}{};
\coordinate (a15) at ($({sqrt(2)+8}, {sqrt(2)+4})$) {}{};
\coordinate (a16) at ($({sqrt(2)+12}, {sqrt(2)+4})$) {}{};
\draw (a0)-- (a1);
\draw (a1) -- (a2) -- (a3) -- (a4)--cycle;
%\draw[dashed] (a5) -- (a6) -- (a7) -- (a8)--cycle;
\draw (a9) -- (a10) -- (a12) -- (a11)--cycle;
\draw (a13) -- (a14) -- (a16) -- (a15)--cycle;
\draw (a5)--(a8);
\draw (a7)--(a6);
\draw (a6)--(a5);
\draw (a1) -- (a5);
\draw (a2) -- (a6);
\draw (a3) -- (a7);
\draw (a4) -- (a8);
%Stopnja 1

\draw(a3)--(a11);
\draw (a2)--(a9);
\draw (a6)--(a13);
\draw (a13)--(a9);
\draw (a14)--(a10);
\draw (a8)--(a15);
\draw (a15)--(a11);
\draw (a16)--(a12);
\coordinate (b1) at ($({sqrt(2)+12}, {sqrt(2)+8})$) {}{};
\coordinate (b2) at ($({sqrt(2)+12}, {sqrt(2)+4})$) {}{};
\coordinate (b3) at ($({sqrt(2)+16}, {sqrt(2)+8})$) {}{};
\coordinate (b4) at ($({sqrt(2)+16}, {sqrt(2)+4})$) {}{};
\coordinate (b5) at ($({sqrt(2)+20}, {sqrt(2)+8})$) {}{};
\coordinate (b6) at ($({sqrt(2)+20}, {sqrt(2)+4})$) {}{};
\coordinate (b7) at ($({sqrt(2)+24}, {sqrt(2)+8})$) {}{};
\coordinate (b8) at ($({sqrt(2)+24}, {sqrt(2)+4})$) {}{};

\draw (b1)--(b2)--(b4)--(b3)--cycle;
\draw (b5)--(b6)--(b8)--(b7)--cycle;
\draw(b3)--(b5);
\draw(b4)--(b6);
\node [rectangle, fill=black!40!green,  inner sep=2pt] at (a0) {};
\node [rectangle, fill=black!40!green, inner sep=2pt] at (a1) {};
%Stopnja 2
\node [circle,  draw, very thick, color=blue, inner sep=1.5pt] at (a2) {};
\node [circle,  draw, very thick, color=blue, inner sep=1.5pt] at (a3) {};
\node [circle,  draw, very thick, color=blue, inner sep=1.5pt] at (a4) {};
\node [circle,  draw, very thick, color=blue, inner sep=1.5pt] at (a5) {};
\node [circle,  draw, very thick, color=blue, inner sep=1.5pt] at (a6) {};
\node [circle,  draw, very thick, color=blue, inner sep=1.5pt] at (a7) {};
\node [circle,  draw, very thick, color=blue, inner sep=1.5pt] at (a8) {};
\node [circle,  draw, very thick, color=blue, inner sep=1.5pt] at (a9) {};
\node [diamond, fill=black!20!yellow, inner sep=2pt] at (a10) {};
\node [circle,  draw, very thick, color=blue, inner sep=1.5pt] at (a11) {};
\node [diamond, fill=black!20!yellow, inner sep=2pt] at (a12) {};
\node [circle,  draw, very thick, color=blue, inner sep=1.5pt] at (a13) {};
\node [diamond, fill=black!20!yellow, inner sep=2pt] at (a14) {};
\node [circle,  draw, very thick, color=blue, inner sep=1.5pt] at (a15) {};
\node [diamond, fill=black!20!yellow, inner sep=2pt] at (a16) {};
\node [circle,  fill=black!20!red, inner sep=1.5pt] at (b1) {};

\node [circle, fill=black!20!red, inner sep=1.5pt] at (b3) {};
\node [circle, fill=black!20!red, inner sep=1.5pt] at (b4) {};
\node [circle, fill=black!20!red, inner sep=1.5pt] at (b5) {};
\node [circle, fill=black!20!red, inner sep=1.5pt] at (b6) {};
\node [circle, fill=black!20!red, inner sep=1.5pt] at (b7) {};
\node [circle, fill=black!20!red, inner sep=1.5pt] at (b8) {};
\end{scope}


\end{tikzpicture}

==> Tikz/opd.tex <==
\usetikzlibrary{matrix}
\usetikzlibrary{shadows}
\usetikzlibrary{calc}
\begin{tikzpicture}
%\tikzstyle{mynodestyle} = [ font={\small\bfseries}, shape=circle, minimum size=2pt, text=black, draw=black, top color=black,bottom color=black, text width=2pt, align=center]
\begin{scope}[scale=0.28]

\draw[thick]  (25,20) rectangle (26,-4);
\coordinate (A) at (25, 2);
\coordinate (B) at (26,2);
\draw[thick] (A)--(B);
\coordinate (A1) at (25, 8);
\coordinate (B1) at (26,8);
\draw[thick] (A1)--(B1);
\coordinate (A2) at (25, 14);
\coordinate (B2) at (26,14);
\draw[thick] (A2)--(B2);
\draw[thick]  (-5,20) rectangle (-6,-4);
\coordinate (C) at (-5, 2);
\coordinate (D) at (-6, 2);
\draw[thick] (C)--(D);
\coordinate (C1) at (-5, 8);
\coordinate (D1) at (-6, 8);
\draw[thick] (C1)--(D1);
\coordinate (C2) at (-5, 14);
\coordinate (D2) at (-6, 14);
\draw[thick] (C2)--(D2);

\node [circle, fill=black, inner sep=1pt](s1) at (-5.5,-2.5) {};
\node [circle, fill=black, inner sep=1pt](s'1) at (25.5,-2.6) {};
\draw[ thick, magenta] (s1)--(s'1);%magenta

\node [circle, fill=black, inner sep=1pt](s2) at (-5.5,-0.5) {};
\node [circle, fill=black, inner sep=1pt] (s'2) at (25.5,5.6) {};
\draw[ thick, violet] (s2)--(s'2);%violet

\node [circle, fill=black, inner sep=1pt] (s3) at (-5.5,5) {};
\node [circle, fill=black, inner sep=1pt] (s'3) at (25.5,0.6) {};
\draw[thick,blue](s3)--(s'3);%blue

\node [circle, fill=black, inner sep=1pt] (s4) at (-5.5,1) {};
\node [circle, fill=black, inner sep=1pt](s'4) at (25.5,9.3) {};
\draw[thick, cyan](s4)--(s'4);%cyan

\node [circle, fill=black, inner sep=1pt](s5) at (-5.5,9.4) {};
\node [circle, fill=black, inner sep=1pt](s'5) at (25.5,11.7) {};
\draw[thick, white!10!green](s5)--(s'5);%white!10!green

\node [circle, fill=black, inner sep=1pt](s6) at (-5.5,11.8) {};
\node [circle, fill=black, inner sep=1pt] (s'6) at (25.5,16.7) {};
\draw[ thick, black!15!yellow](s6)--(s'6);

\node [circle, fill=black, inner sep=1pt](s7) at (-5.5,15.6) {};
\node [circle, fill=black, inner sep=1pt] (s'7) at (25.5,13) {};
\draw[ thick,orange](s7)--(s'7);%orange

\node [circle, fill=black, inner sep=1pt](s8) at (-5.5,17.7) {};
\node [circle, fill=black, inner sep=1pt](s'8) at (25.5,18.6) {};
\draw[thick, red](s8)--(s'8);
\end{scope}
\end{tikzpicture}

==> Tikz/tile.tex <==
\begin{tikzpicture}

\node [circle, inner sep=0.5pt, fill=black, label=below:{\tiny $(0,0)$}] (v1) at (0,0) {};
\node [circle, inner sep=0.5pt, fill=black, label=below:{\tiny $(1,0)$}] (v2) at (4,0) {};
\node [circle, inner sep=0.5pt, fill=black, label=above:{\tiny $(0,1)$}] (v4) at (0,4) {};
\node [circle, inner sep=0.5pt, fill=black, label=above:{\tiny $(1,1)$}] (v3) at (4,4) {};
\draw [color=black] (v1) edge (v2);
\draw [color=black] (v3) edge (v2);
\draw [color=black] (v4) edge (v3);
\draw [color=black] (v4) edge (v1);
\node [circle, inner sep=1pt, fill=black] (v9) at (0,0.4) {};
\node [circle, inner sep=1pt, fill=black] (v11) at (0,1) {};
\node [circle, inner sep=1pt, fill=black] (v7) at (0,3) {};
\node [circle, inner sep=1pt, fill=black] (v5) at (0,3.6) {};
\node [circle, inner sep=1pt, fill=black] (v14) at (4,0.4) {};
\node [circle, inner sep=1pt, fill=black] (v23) at (4,1.2) {};
\node [circle, inner sep=1pt, fill=black] (v13) at (3.8,0.8) {};
\node [circle, inner sep=1pt, fill=black] (v12) at (3.6,0.6) {};
\node [circle, inner sep=1pt, fill=black] (v15) at (3.4,1.3) {};
\node [circle, inner sep=1pt, fill=black] (v21) at (4,2.5) {};
\node [circle, inner sep=1pt, fill=black] (v18) at (4,3.3) {};
\node [circle, inner sep=1pt, fill=black] (v19) at (3.4,3.1) {};
\node [circle, inner sep=1pt, fill=black] (v20) at (3.7,2.8) {};
\node [circle, inner sep=1pt, fill=black] (v8) at (0.6,3.1) {};
\node [circle, inner sep=1pt, fill=black] (v6) at (0.6,3.4) {};
\node [circle, inner sep=1pt, fill=black] (v25) at (0.9,2.6) {};
\node [circle, inner sep=1pt, fill=black] (v10) at (0.6,0.6) {};
\draw [thick,color=black] (v5) edge (v6);
\draw [thick,color=black] (v6) edge (v7);
\draw [thick,color=black] (v7) edge (v8);
\draw [thick,color=black] (v9) edge (v10);
\draw [thick,color=black] (v11) edge (v10);
\draw [thick,color=black] (v12) edge (v13);
\draw [thick,color=black] (v12) edge (v14);
\node [circle, inner sep=1pt, fill=black] (v26) at (2.3,2.3) {};
\draw [color=black] plot[smooth, tension=.7] coordinates {(v14)};
\node [circle, inner sep=1pt, fill=black] (v16) at (3.2,2) {};
\node [circle, inner sep=1pt, fill=black] (v17) at (2.7,2.8) {};
\node [circle, inner sep=1pt, fill=black] (v22) at (1.6,3.1) {};

\draw [thick,color=black] (v18) edge (v19);
\draw [thick,color=black] (v19) edge (v20);
\draw [thick,color=black] (v20) edge (v21);
\draw [thick,color=black] (v18) edge (v20);
\draw [thick,color=black] (v20) edge (v17);

\draw [color=black] plot[smooth, tension=.7] coordinates {(v8) (v22) (v17) (v16) (v15) (v13)};

\draw [thick,color=black] (v23) edge (v15);
\node [circle, inner sep=1pt, fill=black] (v24) at (2.1,1.5) {};
\draw [thick,color=black] plot[smooth, tension=.7] coordinates {(v15) (v24) (v25) (v7)};
\draw [thick, color=black] (v11) edge (v26);
\draw [thick,color=black] (v17) edge (v26);
\draw [thick,color=black] plot[smooth, tension=.7] coordinates {(v10) (2.1,1.5) (v26)};
\node [circle, inner sep=1pt, fill=black] at (2.1818,3) {};
\end{tikzpicture}

==> Tikz/tileJoin.tex <==
\begin{tikzpicture}
\begin{scope}[scale=0.45]
    

\node [circle, inner sep=0.5pt, fill=black] (v1) at (0,0) {};
\node [circle, inner sep=0.5pt, fill=black] (v2) at (4,0) {};
\node [circle, inner sep=0.5pt, fill=black] (v4) at (0,4) {};
\node [circle, inner sep=0.5pt, fill=black] (v3) at (4,4) {};
\draw [color=black] (v1) edge (v2);
\draw [color=black] (v3) edge (v2);
\draw [color=black] (v4) edge (v3);
\draw [color=black] (v4) edge (v1);
\node [circle, inner sep=1pt, fill=black] (v9) at (0,0.4) {};
\node [circle, inner sep=1pt, fill=black] (v11) at (0,1) {};
\node [circle, inner sep=1pt, fill=black] (v7) at (0,3) {};
\node [circle, inner sep=1pt, fill=black] (v5) at (0,3.6) {};
\node [circle, inner sep=1pt, fill=blue] (v14) at (4,0.4) {};
\node [circle, inner sep=1pt, fill=blue] (v23) at (4,1.2) {};
\node [circle, inner sep=1pt, fill=black] (v13) at (3.8,0.8) {};
\node [circle, inner sep=1pt, fill=black] (v12) at (3.6,0.6) {};
\node [circle, inner sep=1pt, fill=black] (v15) at (3.4,1.3) {};
\node [circle, inner sep=1pt, fill=blue] (v21) at (4,2.5) {};
\node [circle, inner sep=1pt, fill=blue] (v18) at (4,3.3) {};
\node [circle, inner sep=1pt, fill=black] (v19) at (3.4,3.1) {};
\node [circle, inner sep=1pt, fill=black] (v20) at (3.7,2.8) {};
\node [circle, inner sep=1pt, fill=black] (v8) at (0.6,3.1) {};
\node [circle, inner sep=1pt, fill=black] (v6) at (0.6,3.4) {};
\node [circle, inner sep=1pt, fill=black] (v25) at (0.9,2.6) {};
\node [circle, inner sep=1pt, fill=black] (v10) at (0.6,0.6) {};
\draw [color=black] (v5) edge (v6);
\draw [color=black] (v6) edge (v7);
\draw [color=black] (v7) edge (v8);
\draw [color=black] (v9) edge (v10);
\draw [color=black] (v11) edge (v10);
\draw [color=black] (v12) edge (v13);
\draw [color=black] (v12) edge (v14);
\node [circle, inner sep=1pt, fill=black] (v26) at (2.3,2.3) {};
\draw [color=black] plot[smooth, tension=.7] coordinates {(v14)};
\node [circle, inner sep=1pt, fill=black] (v16) at (3.2,2) {};
\node [circle, inner sep=1pt, fill=black] (v17) at (2.7,2.8) {};
\node [circle, inner sep=1pt, fill=black] (v22) at (1.6,3.1) {};

\draw [color=black] (v18) edge (v19);
\draw [color=black] (v19) edge (v20);
\draw [color=black] (v20) edge (v21);
\draw [color=black] (v18) edge (v20);
\draw [color=black] (v20) edge (v17);

\draw [color=black] plot[smooth, tension=.7] coordinates {(v8) (v22) (v17) (v16) (v15) (v13)};

\draw [color=black] (v23) edge (v15);
\node [circle, inner sep=1pt, fill=black] (v24) at (2.1,1.5) {};
\draw [color=black] plot[smooth, tension=.7] coordinates {(v15) (v24) (v25) (v7)};
\draw [color=black] (v11) edge (v26);
\draw [color=black] (v17) edge (v26);
\draw [color=black] plot[smooth, tension=.7] coordinates {(v10) (2.1,1.5) (v26)};
\node [circle, inner sep=0.5pt, fill=black] (v27) at (5.5,0) {};
\node [circle, inner sep=0.5pt, fill=black] (v28) at (9.5,0) {};
\node [circle, inner sep=0.5pt, fill=black] (v29) at (5.5,4) {};
\node [circle, inner sep=0.5pt, fill=black] (v30) at (9.5,4) {};
\draw [color=black] (v27) edge (v28);
\draw [color=black] (v27) edge (v29);
\draw [color=black] (v30) edge (v28);
\draw [color=black] (v29) edge (v30);
\node [circle, inner sep=1pt, fill=blue] (v31) at (5.5,3.3) {};
\node [circle, inner sep=1pt, fill=blue] (v37) at (5.5,2.5) {};
\node [circle, inner sep=1pt, fill=blue] (v36) at (5.5,1.2) {};
\node [circle, inner sep=1pt, fill=blue] (v44) at (5.5,0.4) {};

\node [circle, inner sep=1pt, fill=black] (v40) at (9,0.7) {};
\node [circle, inner sep=1pt, fill=black] (v42) at (9,2.4) {};
\node [circle, inner sep=1pt, fill=black] (v43) at (6.7,1) {};
\node [circle, inner sep=1pt, fill=black] (v32) at (6.2,2.7) {};
\node [circle, inner sep=1pt, fill=black] (v38) at (7.2,1.9) {};
\node [circle, inner sep=1pt, fill=black] (v35) at (7,2.5) {};
\node [circle, inner sep=1pt, fill=black] (v41) at (7.5,2.5) {};
\node [circle, inner sep=1pt, fill=black] (v33) at (7.2,2.9) {};
\node [circle, inner sep=1pt, fill=black] (v39) at (8.1,1) {};
\node [circle, inner sep=1pt, fill=black] (v34) at (8.2,1.9) {};
\draw [color=black] (v31) edge (v32);
\draw [color=black] (v32) edge (v33);
\draw [color=black] (v33) edge (v31);
\draw [color=black, bend left] (v33) edge (v34);
\draw [color=black] (v35) edge (v36);
\draw [color=black] (v37) edge (v32);
\draw [color=black] (v35) edge (v38);
\draw [color=black] (v38) edge (v39);
\draw [color=black] (v39) edge (v40);
\draw [color=black] (v41) edge (v35);
\draw [color=black] (v33) edge (v35);
\draw [color=black] (v33) edge (v41);
\draw [color=black] (v34) edge (v42);
\draw [color=black] (v41) edge (v34);
\draw [color=black] (v43) edge (v44);
\node [circle, inner sep=1pt, fill=black] (v45) at (6.3,1.4) {};
\draw [color=black] (v45) edge (v43);
\draw [color=black] (v45) edge (v36);
\node [circle, inner sep=1pt, fill=black] (v48) at (9.5,3.6) {};
\node [circle, inner sep=1pt, fill=black] (v46) at (9.5,1) {};
\node [circle, inner sep=1pt, fill=black] (v47) at (9.5,2) {};
\draw [color=black] (v34) edge (v46);
\draw [color=black] (v39) edge (v46);
\draw [color=black] (v42) edge (v47);
\draw [color=black] (v33) edge (v48);

\begin{scope}[shift={(13.2,0)}]
\node [circle, inner sep=0.5pt, fill=black] (v1) at (0,0) {};
\node [circle, inner sep=0.5pt, fill=black] (v2) at (4,0) {};
\node [circle, inner sep=0.5pt, fill=black] (v4) at (0,4) {};
\node [circle, inner sep=0.5pt, fill=black] (v3) at (4,4) {};
\draw [color=black] (v1) edge (v2);
\draw [color=black] (v3) edge (v2);
\draw [color=black] (v4) edge (v3);
\draw [color=black] (v4) edge (v1);
\node [circle, inner sep=1pt, fill=black] (v9) at (0,0.4) {};
\node [circle, inner sep=1pt, fill=black] (v11) at (0,1) {};
\node [circle, inner sep=1pt, fill=black] (v7) at (0,3) {};
\node [circle, inner sep=1pt, fill=black] (v5) at (0,3.6) {};
\node [circle, inner sep=1pt, fill=blue] (v14) at (4,0.4) {};
\node [circle, inner sep=1pt, fill=blue] (v23) at (4,1.2) {};
\node [circle, inner sep=1pt, fill=black] (v13) at (3.8,0.8) {};
\node [circle, inner sep=1pt, fill=black] (v12) at (3.6,0.6) {};
\node [circle, inner sep=1pt, fill=black] (v15) at (3.4,1.3) {};
\node [circle, inner sep=1pt, fill=blue] (v21) at (4,2.5) {};
\node [circle, inner sep=1pt, fill=blue] (v18) at (4,3.3) {};
\node [circle, inner sep=1pt, fill=black] (v19) at (3.4,3.1) {};
\node [circle, inner sep=1pt, fill=black] (v20) at (3.7,2.8) {};
\node [circle, inner sep=1pt, fill=black] (v8) at (0.6,3.1) {};
\node [circle, inner sep=1pt, fill=black] (v6) at (0.6,3.4) {};
\node [circle, inner sep=1pt, fill=black] (v25) at (0.9,2.6) {};
\node [circle, inner sep=1pt, fill=black] (v10) at (0.6,0.6) {};
\draw [color=black] (v5) edge (v6);
\draw [color=black] (v6) edge (v7);
\draw [color=black] (v7) edge (v8);
\draw [color=black] (v9) edge (v10);
\draw [color=black] (v11) edge (v10);
\draw [color=black] (v12) edge (v13);
\draw [color=black] (v12) edge (v14);
\node [circle, inner sep=1pt, fill=black] (v26) at (2.3,2.3) {};
\draw [color=black] plot[smooth, tension=0.7] coordinates {(v14)};
\node [circle, inner sep=1pt, fill=black] (v16) at (3.2,2) {};
\node [circle, inner sep=1pt, fill=black] (v17) at (2.7,2.8) {};
\node [circle, inner sep=1pt, fill=black] (v22) at (1.6,3.1) {};

\draw [color=black] (v18) edge (v19);
\draw [color=black] (v19) edge (v20);
\draw [color=black] (v20) edge (v21);
\draw [color=black] (v18) edge (v20);
\draw [color=black] (v20) edge (v17);

\draw [color=black] plot[smooth, tension=0.7] coordinates {(v8) (v22) (v17) (v16) (v15) (v13)};

\draw [color=black] (v23) edge (v15);
\node [circle, inner sep=1pt, fill=black] (v24) at (2.1,1.5) {};
\draw [color=black] plot[smooth, tension=0.7] coordinates {(v15) (v24) (v25) (v7)};
\draw [color=black] (v11) edge (v26);
\draw [color=black] (v17) edge (v26);
\draw [color=black] plot[smooth, tension=0.7] coordinates {(v10) (2.1,1.5) (v26)};
\begin{scope}[shift={(-1.5,0)}]
\node [circle, inner sep=0.5pt, fill=black] (v27) at (5.5,0) {};
\node [circle, inner sep=0.5pt, fill=black] (v28) at (9.5,0) {};
\node [circle, inner sep=0.5pt, fill=black] (v29) at (5.5,4) {};
\node [circle, inner sep=0.5pt, fill=black] (v30) at (9.5,4) {};
\draw [color=black] (v27) edge (v28);
%\draw [color=black] (v27) edge (v29);
\draw [color=black] (v30) edge (v28);
\draw [color=black] (v29) edge (v30);
\node [circle, inner sep=1pt, fill=blue] (v31) at (5.5,3.3) {};
\node [circle, inner sep=1pt, fill=blue] (v37) at (5.5,2.5) {};
\node [circle, inner sep=1pt, fill=blue] (v36) at (5.5,1.2) {};
\node [circle, inner sep=1pt, fill=blue] (v44) at (5.5,0.4) {};

\node [circle, inner sep=1pt, fill=black] (v40) at (9,0.7) {};
\node [circle, inner sep=1pt, fill=black] (v42) at (9,2.4) {};
\node [circle, inner sep=1pt, fill=black] (v43) at (6.7,1) {};
\node [circle, inner sep=1pt, fill=black] (v32) at (6.2,2.7) {};
\node [circle, inner sep=1pt, fill=black] (v38) at (7.2,1.9) {};
\node [circle, inner sep=1pt, fill=black] (v35) at (7,2.5) {};
\node [circle, inner sep=1pt, fill=black] (v41) at (7.5,2.5) {};
\node [circle, inner sep=1pt, fill=black] (v33) at (7.2,2.9) {};
\node [circle, inner sep=1pt, fill=black] (v39) at (8.1,1) {};
\node [circle, inner sep=1pt, fill=black] (v34) at (8.2,1.9) {};
\draw [color=black] (v31) edge (v32);
\draw [color=black] (v32) edge (v33);
\draw [color=black] (v33) edge (v31);
\draw [color=black, bend left] (v33) edge (v34);
\draw [color=black] (v35) edge (v36);
\draw [color=black] (v37) edge (v32);
\draw [color=black] (v35) edge (v38);
\draw [color=black] (v38) edge (v39);
\draw [color=black] (v39) edge (v40);
\draw [color=black] (v41) edge (v35);
\draw [color=black] (v33) edge (v35);
\draw [color=black] (v33) edge (v41);
\draw [color=black] (v34) edge (v42);
\draw [color=black] (v41) edge (v34);
\draw [color=black] (v43) edge (v44);
\node [circle, inner sep=1pt, fill=black] (v45) at (6.3,1.4) {};
\draw [color=black] (v45) edge (v43);
\draw [color=black] (v45) edge (v36);
\node [circle, inner sep=1pt, fill=black] (v48) at (9.5,3.6) {};
\node [circle, inner sep=1pt, fill=black] (v46) at (9.5,1) {};
\node [circle, inner sep=1pt, fill=black] (v47) at (9.5,2) {};
\draw [color=black] (v34) edge (v46);
\draw [color=black] (v39) edge (v46);
\draw [color=black] (v42) edge (v47);
\draw [color=black] (v33) edge (v48);
\end{scope}
\end{scope}

\node [] (v49) at (10.3,2) {};
\node [] (v50) at (12,2) {};
\draw [thick, color=black, -{latex[scale=4]}] (v49) edge (v50);
\end{scope}
\end{tikzpicture}
